Deep Modularity Networks with Diversity-Preserving Regularization

Graph clustering plays a crucial role in graph representation learning but often faces challenges in achieving feature-space diversity. While Deep Modularity Networks (DMoN) leverage modularity maximization and collapse regularization to ensure structural separation, they lack explicit mechanisms for feature-space separation, assignment dispersion, and assignment-confidence control. We address this limitation by proposing Deep Modularity Networks with Diversity-Preserving Regularization (DMoN-DPR), which introduces three novel regularization terms: distance-based for inter-cluster separation, variance-based for per-cluster assignment dispersion, and an assignment-entropy penalty with a small positive weight, encouraging more confident assignments gradually. Our method significantly enhances label-based clustering metrics on feature-rich benchmark datasets (paired two-tailed t-test, $p\leq0.05$), demonstrating the effectiveness of incorporating diversity-preserving regularizations in creating meaningful and interpretable clusters.

==> (inline-0) <==
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DiffPool & 15.90 & 63.81 & 42.06 & 51.72 \\
550 & DiffPool & 18.74 & 61.16 & 35.22 & 36.23 \\
243 & DiffPool & 15.84 & 64.02 & 40.57 & 49.64 \\
16 & DiffPool & 17.07 & 57.90 & 37.43 & 46.73 \\
716 & DiffPool & 15.33 & 64.34 & 46.69 & 53.05 \\
383 & DiffPool & 15.54 & 63.93 & 39.65 & 44.05 \\
277 & DiffPool & 12.83 & 67.00 & 47.31 & 55.25 \\
274 & DiffPool & 16.31 & 63.31 & 36.01 & 39.97 \\
188 & DiffPool & 18.26 & 56.66 & 31.67 & 35.33 \\
796 & DiffPool & 14.08 & 65.66 & 44.65 & 53.50 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 15.99 $\pm$ 1.77 & 62.78 $\pm$ 3.28 & 40.13 $\pm$ 5.15 & 46.55 $\pm$ 7.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & MinCut & 12.73 & 72.59 & 41.66 & 43.90 \\
550 & MinCut & 11.61 & 73.70 & 45.63 & 45.03 \\
243 & MinCut & 13.89 & 71.56 & 31.48 & 33.71 \\
16 & MinCut & 14.08 & 71.37 & 38.06 & 37.21 \\
716 & MinCut & 14.38 & 71.14 & 33.82 & 40.37 \\
383 & MinCut & 15.18 & 70.36 & 29.04 & 28.48 \\
277 & MinCut & 13.09 & 72.42 & 42.81 & 46.15 \\
274 & MinCut & 13.32 & 72.16 & 39.60 & 39.77 \\
188 & MinCut & 13.81 & 71.65 & 40.52 & 44.13 \\
796 & MinCut & 14.44 & 70.91 & 34.75 & 32.71 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.65 $\pm$ 1.01 & 71.79 $\pm$ 0.96 & 37.74 $\pm$ 5.31 & 39.15 $\pm$ 5.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DVE) & 11.35 & 71.32 & 48.90 & 52.56 \\
550 & DMoN--DPR (DVE) & 9.81 & 72.13 & 38.15 & 42.84 \\
243 & DMoN--DPR (DVE) & 10.72 & 73.08 & 40.71 & 40.03 \\
16 & DMoN--DPR (DVE) & 11.06 & 71.48 & 42.84 & 46.41 \\
716 & DMoN--DPR (DVE) & 9.93 & 72.55 & 42.77 & 44.43 \\
383 & DMoN--DPR (DVE) & 11.54 & 73.41 & 44.12 & 51.88 \\
277 & DMoN--DPR (DVE) & 9.66 & 73.52 & 45.61 & 49.43 \\
274 & DMoN--DPR (DVE) & 11.03 & 74.44 & 41.98 & 41.83 \\
188 & DMoN--DPR (DVE) & 9.51 & 74.37 & 51.31 & 56.52 \\
796 & DMoN--DPR (DVE) & 10.65 & 71.36 & 42.78 & 43.37 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 10.53 $\pm$ 0.74 & 72.77 $\pm$ 1.18 & 43.92 $\pm$ 3.85 & 46.93 $\pm$ 5.42 \\
\bottomrule

\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (D) & 11.31 & 71.37 & 49.62 & 53.10 \\
550 & DMoN--DPR (D) & 9.76 & 72.28 & 40.96 & 45.72 \\
243 & DMoN--DPR (D) & 10.40 & 74.23 & 43.14 & 44.89 \\
16 & DMoN--DPR (D) & 11.90 & 71.00 & 42.22 & 44.14 \\
716 & DMoN--DPR (D) & 9.62 & 71.51 & 43.06 & 46.72 \\
383 & DMoN--DPR (D) & 11.24 & 72.86 & 43.27 & 51.09 \\
277 & DMoN--DPR (D) & 13.64 & 69.81 & 40.51 & 44.53 \\
274 & DMoN--DPR (D) & 11.12 & 73.24 & 43.58 & 45.78 \\
188 & DMoN--DPR (D) & 9.80 & 74.15 & 50.89 & 56.19 \\
796 & DMoN--DPR (D) & 10.70 & 71.52 & 42.57 & 42.95 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 10.95 $\pm$ 1.21 & 72.20 $\pm$ 1.42 & 43.98 $\pm$ 3.46 & 47.51 $\pm$ 4.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (V) & 11.25 & 70.12 & 48.19 & 52.60 \\
550 & DMoN--DPR (V) & 10.95 & 70.66 & 39.21 & 43.64 \\
243 & DMoN--DPR (V) & 11.63 & 71.41 & 40.33 & 39.36 \\
16 & DMoN--DPR (V) & 11.25 & 70.02 & 43.27 & 45.92 \\
716 & DMoN--DPR (V) & 11.22 & 70.58 & 43.18 & 45.43 \\
383 & DMoN--DPR (V) & 13.40 & 70.06 & 42.14 & 51.60 \\
277 & DMoN--DPR (V) & 11.33 & 69.87 & 41.46 & 45.44 \\
274 & DMoN--DPR (V) & 12.43 & 72.57 & 45.58 & 44.85 \\
188 & DMoN--DPR (V) & 12.83 & 70.46 & 46.59 & 51.89 \\
796 & DMoN--DPR (V) & 12.37 & 69.61 & 43.49 & 43.14 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 11.87 $\pm$ 0.83 & 70.54 $\pm$ 0.88 & 43.34 $\pm$ 2.79 & 46.39 $\pm$ 4.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (E) & 11.20 & 71.38 & 48.47 & 52.36 \\
550 & DMoN--DPR (E) & 9.91 & 72.05 & 38.08 & 42.93 \\
243 & DMoN--DPR (E) & 10.57 & 73.23 & 40.85 & 39.97 \\
16 & DMoN--DPR (E) & 11.06 & 71.47 & 42.93 & 46.56 \\
716 & DMoN--DPR (E) & 9.89 & 72.54 & 42.62 & 44.72 \\
383 & DMoN--DPR (E) & 11.42 & 73.51 & 44.30 & 51.74 \\
277 & DMoN--DPR (E) & 9.55 & 73.52 & 45.49 & 49.53 \\
274 & DMoN--DPR (E) & 11.08 & 74.33 & 43.10 & 42.42 \\
188 & DMoN--DPR (E) & 9.61 & 74.26 & 51.24 & 56.67 \\
796 & DMoN--DPR (E) & 10.63 & 71.45 & 42.93 & 43.32 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 10.49 $\pm$ 0.70 & 72.77 $\pm$ 1.15 & 44.00 $\pm$ 3.72 & 47.02 $\pm$ 5.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DV) & 10.93 & 71.05 & 49.87 & 53.66 \\
550 & DMoN--DPR (DV) & 9.51 & 72.33 & 41.04 & 45.65 \\
243 & DMoN--DPR (DV) & 10.84 & 73.28 & 42.18 & 42.58 \\
16 & DMoN--DPR (DV) & 10.86 & 71.23 & 43.08 & 44.77 \\
716 & DMoN--DPR (DV) & 9.61 & 71.39 & 44.18 & 47.59 \\
383 & DMoN--DPR (DV) & 11.80 & 73.16 & 43.66 & 46.75 \\
277 & DMoN--DPR (DV) & 13.74 & 69.61 & 40.23 & 44.66 \\
274 & DMoN--DPR (DV) & 11.33 & 73.29 & 45.41 & 47.47 \\
188 & DMoN--DPR (DV) & 9.61 & 74.03 & 51.32 & 56.96 \\
796 & DMoN--DPR (DV) & 10.72 & 71.30 & 43.02 & 43.54 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 10.89 $\pm$ 1.26 & 72.07 $\pm$ 1.37 & 44.40 $\pm$ 3.60 & 47.36 $\pm$ 4.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DE) & 11.16 & 71.38 & 49.75 & 53.29 \\
550 & DMoN--DPR (DE) & 9.68 & 72.33 & 40.85 & 45.67 \\
243 & DMoN--DPR (DE) & 10.08 & 74.45 & 43.94 & 46.11 \\
16 & DMoN--DPR (DE) & 11.29 & 71.57 & 43.55 & 43.97 \\
716 & DMoN--DPR (DE) & 9.61 & 71.58 & 44.19 & 47.71 \\
383 & DMoN--DPR (DE) & 11.73 & 73.06 & 42.66 & 48.52 \\
277 & DMoN--DPR (DE) & 13.58 & 69.91 & 40.43 & 44.48 \\
274 & DMoN--DPR (DE) & 11.01 & 73.29 & 43.61 & 45.77 \\
188 & DMoN--DPR (DE) & 9.81 & 74.04 & 51.34 & 56.67 \\
796 & DMoN--DPR (DE) & 10.82 & 71.36 & 42.67 & 43.10 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 10.88 $\pm$ 1.21 & 72.30 $\pm$ 1.40 & 44.30 $\pm$ 3.54 & 47.53 $\pm$ 4.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (VE) & 11.16 & 70.08 & 48.03 & 52.85 \\
550 & DMoN--DPR (VE) & 10.86 & 70.77 & 39.39 & 43.76 \\
243 & DMoN--DPR (VE) & 11.78 & 71.27 & 40.17 & 39.23 \\
16 & DMoN--DPR (VE) & 11.29 & 69.93 & 43.33 & 45.86 \\
716 & DMoN--DPR (VE) & 11.10 & 70.70 & 43.42 & 45.66 \\
383 & DMoN--DPR (VE) & 13.17 & 70.14 & 41.54 & 51.22 \\
277 & DMoN--DPR (VE) & 11.46 & 69.60 & 41.28 & 45.35 \\
274 & DMoN--DPR (VE) & 12.43 & 72.56 & 45.66 & 44.94 \\
188 & DMoN--DPR (VE) & 12.90 & 70.39 & 46.46 & 51.76 \\
796 & DMoN--DPR (VE) & 12.41 & 69.61 & 43.10 & 42.98 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 11.86 $\pm$ 0.82 & 70.50 $\pm$ 0.89 & 43.24 $\pm$ 2.79 & 46.36 $\pm$ 4.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DVE) & 10.65 & 71.20 & 49.95 & 53.90 \\
550 & DMoN--DPR (DVE) & 9.51 & 72.33 & 41.04 & 45.64 \\
243 & DMoN--DPR (DVE) & 10.86 & 73.34 & 41.92 & 42.43 \\
16 & DMoN--DPR (DVE) & 10.78 & 71.29 & 42.83 & 44.73 \\
716 & DMoN--DPR (DVE) & 9.74 & 71.30 & 43.98 & 47.36 \\
383 & DMoN--DPR (DVE) & 12.58 & 72.50 & 42.83 & 45.78 \\
277 & DMoN--DPR (DVE) & 13.81 & 69.51 & 40.61 & 45.21 \\
274 & DMoN--DPR (DVE) & 10.97 & 73.71 & 46.42 & 47.92 \\
188 & DMoN--DPR (DVE) & 9.64 & 73.99 & 51.33 & 56.97 \\
796 & DMoN--DPR (DVE) & 10.80 & 71.35 & 42.74 & 43.29 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 10.93 $\pm$ 1.34 & 72.05 $\pm$ 1.39 & 44.37 $\pm$ 3.69 & 47.32 $\pm$ 4.63 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DiffPool & 8.24 & 64.76 & 33.99 & 48.98 \\
550 & DiffPool & 7.27 & 70.84 & 38.27 & 51.01 \\
243 & DiffPool & 6.59 & 66.78 & 34.97 & 51.19 \\
16 & DiffPool & 10.43 & 68.61 & 34.15 & 47.16 \\
716 & DiffPool & 7.01 & 70.87 & 33.12 & 46.30 \\
383 & DiffPool & 9.49 & 56.09 & 28.78 & 45.91 \\
277 & DiffPool & 9.58 & 64.40 & 29.61 & 41.80 \\
274 & DiffPool & 6.50 & 71.68 & 32.23 & 44.80 \\
188 & DiffPool & 7.18 & 66.15 & 32.83 & 48.86 \\
796 & DiffPool & 6.94 & 66.72 & 36.02 & 52.33 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 7.92 $\pm$ 1.42 & 66.69 $\pm$ 4.53 & 33.40 $\pm$ 2.82 & 47.83 $\pm$ 3.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & MinCut & 5.45 & 76.59 & 33.17 & 45.03 \\
550 & MinCut & 5.34 & 75.36 & 24.92 & 35.92 \\
243 & MinCut & 5.01 & 76.67 & 30.26 & 42.82 \\
16 & MinCut & 7.21 & 73.20 & 18.09 & 26.08 \\
716 & MinCut & 7.01 & 74.82 & 22.11 & 30.09 \\
383 & MinCut & 6.04 & 75.25 & 23.28 & 34.72 \\
277 & MinCut & 7.05 & 73.86 & 17.40 & 25.14 \\
274 & MinCut & 5.32 & 76.16 & 25.47 & 38.90 \\
188 & MinCut & 6.44 & 75.23 & 32.94 & 42.54 \\
796 & MinCut & 7.05 & 74.93 & 24.43 & 31.51 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 6.19 $\pm$ 0.86 & 75.21 $\pm$ 1.11 & 25.21 $\pm$ 5.52 & 35.28 $\pm$ 7.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN & 6.81 & 74.92 & 20.78 & 26.09 \\
550 & DMoN & 4.11 & 75.53 & 26.91 & 42.64 \\
243 & DMoN & 4.28 & 75.57 & 32.12 & 45.74 \\
16 & DMoN & 4.64 & 77.22 & 33.11 & 44.56 \\
716 & DMoN & 4.53 & 76.24 & 36.95 & 50.12 \\
383 & DMoN & 4.24 & 75.55 & 33.25 & 47.00 \\
277 & DMoN & 4.26 & 75.63 & 29.25 & 42.33 \\
274 & DMoN & 4.48 & 75.77 & 30.83 & 45.65 \\
188 & DMoN & 6.17 & 72.74 & 24.52 & 36.01 \\
796 & DMoN & 5.12 & 75.34 & 28.98 & 44.42 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 4.86 $\pm$ 0.91 & 75.45 $\pm$ 1.13 & 29.67 $\pm$ 4.70 & 42.46 $\pm$ 6.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (D) & 7.18 & 74.27 & 23.90 & 27.73 \\
550 & DMoN--DPR (D) & 4.22 & 75.80 & 26.23 & 41.98 \\
243 & DMoN--DPR (D) & 3.82 & 76.02 & 35.91 & 50.13 \\
16 & DMoN--DPR (D) & 4.83 & 76.31 & 32.78 & 44.47 \\
716 & DMoN--DPR (D) & 4.57 & 76.13 & 36.99 & 50.14 \\
383 & DMoN--DPR (D) & 4.81 & 75.97 & 33.02 & 45.96 \\
277 & DMoN--DPR (D) & 3.87 & 75.75 & 29.37 & 42.34 \\
274 & DMoN--DPR (D) & 4.15 & 76.06 & 30.88 & 45.48 \\
188 & DMoN--DPR (D) & 6.37 & 73.98 & 25.00 & 36.47 \\
796 & DMoN--DPR (D) & 5.71 & 75.26 & 26.83 & 39.93 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 4.95 $\pm$ 1.12 & 75.55 $\pm$ 0.81 & 30.09 $\pm$ 4.57 & 42.46 $\pm$ 6.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (V) & 6.83 & 74.31 & 21.24 & 28.03 \\
550 & DMoN--DPR (V) & 4.04 & 75.60 & 26.97 & 42.75 \\
243 & DMoN--DPR (V) & 4.28 & 75.41 & 32.23 & 45.77 \\
16 & DMoN--DPR (V) & 5.14 & 76.33 & 34.01 & 46.10 \\
716 & DMoN--DPR (V) & 4.57 & 76.13 & 36.89 & 50.11 \\
383 & DMoN--DPR (V) & 4.15 & 75.38 & 33.48 & 47.59 \\
277 & DMoN--DPR (V) & 4.35 & 75.42 & 28.95 & 42.12 \\
274 & DMoN--DPR (V) & 4.59 & 75.13 & 30.92 & 46.21 \\
188 & DMoN--DPR (V) & 6.39 & 73.03 & 24.67 & 35.88 \\
796 & DMoN--DPR (V) & 5.21 & 74.93 & 28.27 & 43.93 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 4.96 $\pm$ 0.96 & 75.17 $\pm$ 0.94 & 29.76 $\pm$ 4.71 & 42.85 $\pm$ 6.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (E) & 7.27 & 73.95 & 21.36 & 28.28 \\
550 & DMoN--DPR (E) & 4.15 & 75.67 & 26.79 & 42.59 \\
243 & DMoN--DPR (E) & 4.31 & 75.39 & 32.27 & 45.75 \\
16 & DMoN--DPR (E) & 4.92 & 76.51 & 34.13 & 46.04 \\
716 & DMoN--DPR (E) & 4.48 & 76.00 & 37.03 & 50.46 \\
383 & DMoN--DPR (E) & 4.46 & 75.36 & 32.82 & 46.38 \\
277 & DMoN--DPR (E) & 4.20 & 75.58 & 29.78 & 43.08 \\
274 & DMoN--DPR (E) & 4.26 & 75.81 & 31.63 & 46.59 \\
188 & DMoN--DPR (E) & 6.22 & 73.30 & 25.10 & 36.09 \\
796 & DMoN--DPR (E) & 5.07 & 74.98 & 28.59 & 44.38 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 4.93 $\pm$ 1.03 & 75.25 $\pm$ 0.96 & 29.95 $\pm$ 4.63 & 42.96 $\pm$ 6.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR & 7.54 & 73.39 & 23.91 & 29.07 \\
550 & DMoN--DPR & 4.35 & 75.62 & 26.61 & 42.29 \\
243 & DMoN--DPR & 3.84 & 75.78 & 36.17 & 50.51 \\
16 & DMoN--DPR & 4.86 & 76.09 & 33.03 & 44.97 \\
716 & DMoN--DPR & 4.55 & 76.03 & 38.13 & 51.55 \\
383 & DMoN--DPR & 4.90 & 75.53 & 33.12 & 46.09 \\
277 & DMoN--DPR & 4.06 & 75.33 & 29.89 & 42.79 \\
274 & DMoN--DPR & 4.28 & 75.82 & 31.51 & 46.34 \\
188 & DMoN--DPR & 6.50 & 73.71 & 25.38 & 36.63 \\
796 & DMoN--DPR & 6.04 & 74.53 & 27.25 & 42.22 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 5.09 $\pm$ 1.21 & 75.18 $\pm$ 0.97 & 30.50 $\pm$ 4.72 & 43.25 $\pm$ 6.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DE) & 7.45 & 73.34 & 24.03 & 29.50 \\
550 & DMoN--DPR (DE) & 4.37 & 75.63 & 26.92 & 42.46 \\
243 & DMoN--DPR (DE) & 3.89 & 75.81 & 36.33 & 50.53 \\
16 & DMoN--DPR (DE) & 5.07 & 75.80 & 32.09 & 43.42 \\
716 & DMoN--DPR (DE) & 4.33 & 75.97 & 38.51 & 52.05 \\
383 & DMoN--DPR (DE) & 4.83 & 75.58 & 32.59 & 45.72 \\
277 & DMoN--DPR (DE) & 4.02 & 75.47 & 30.22 & 43.10 \\
274 & DMoN--DPR (DE) & 4.35 & 75.80 & 31.50 & 46.10 \\
188 & DMoN--DPR (DE) & 6.35 & 73.93 & 25.29 & 36.35 \\
796 & DMoN--DPR (DE) & 6.06 & 74.49 & 27.23 & 42.08 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 5.07 $\pm$ 1.17 & 75.18 $\pm$ 0.92 & 30.47 $\pm$ 4.70 & 43.13 $\pm$ 6.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (VE) & 7.51 & 73.51 & 21.85 & 28.66 \\
550 & DMoN--DPR (VE) & 4.35 & 75.43 & 26.50 & 42.19 \\
243 & DMoN--DPR (VE) & 4.48 & 75.15 & 32.58 & 46.11 \\
16 & DMoN--DPR (VE) & 4.79 & 76.51 & 33.09 & 45.03 \\
716 & DMoN--DPR (VE) & 4.50 & 75.95 & 37.46 & 51.15 \\
383 & DMoN--DPR (VE) & 4.61 & 74.94 & 33.20 & 46.98 \\
277 & DMoN--DPR (VE) & 4.24 & 75.33 & 30.08 & 43.40 \\
274 & DMoN--DPR (VE) & 4.37 & 75.69 & 31.72 & 46.90 \\
188 & DMoN--DPR (VE) & 6.39 & 72.92 & 25.40 & 36.39 \\
796 & DMoN--DPR (VE) & 5.23 & 74.71 & 29.84 & 45.84 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 5.05 $\pm$ 1.07 & 75.01 $\pm$ 1.09 & 30.17 $\pm$ 4.53 & 43.27 $\pm$ 6.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR & 7.45 & 73.17 & 23.84 & 29.48 \\
550 & DMoN--DPR & 4.15 & 75.58 & 26.66 & 42.48 \\
243 & DMoN--DPR & 3.91 & 75.68 & 36.30 & 50.67 \\
16 & DMoN--DPR & 5.23 & 75.44 & 31.58 & 42.92 \\
716 & DMoN--DPR & 4.59 & 75.96 & 37.14 & 50.08 \\
383 & DMoN--DPR & 4.75 & 75.43 & 32.95 & 45.93 \\
277 & DMoN--DPR & 4.44 & 75.10 & 29.34 & 41.94 \\
274 & DMoN--DPR & 4.35 & 75.91 & 31.30 & 46.10 \\
188 & DMoN--DPR & 6.52 & 73.57 & 26.09 & 37.49 \\
796 & DMoN--DPR & 6.24 & 74.21 & 27.32 & 42.91 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 5.16 $\pm$ 1.18 & 75.01 $\pm$ 1.00 & 30.25 $\pm$ 4.41 & 43.00 $\pm$ 6.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & MinCut & 12.82 & 53.38 & 23.17 & 41.29 \\
550 & MinCut & 8.41 & 56.48 & 21.15 & 44.79 \\
243 & MinCut & 12.52 & 53.77 & 23.64 & 40.72 \\
16 & MinCut & 12.60 & 53.65 & 23.65 & 39.98 \\
716 & MinCut & 10.43 & 55.36 & 21.44 & 37.44 \\
383 & MinCut & 12.62 & 53.67 & 23.85 & 41.18 \\
277 & MinCut & 8.32 & 56.56 & 20.47 & 44.08 \\
274 & MinCut & 8.33 & 56.46 & 20.25 & 44.46 \\
188 & MinCut & 12.52 & 53.76 & 23.34 & 38.89 \\
796 & MinCut & 12.79 & 53.53 & 23.84 & 40.30 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 11.14 $\pm$ 2.04 & 54.66 $\pm$ 1.38 & 22.48 $\pm$ 1.47 & 41.31 $\pm$ 2.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN & 10.94 & 55.54 & 22.49 & 40.20 \\
550 & DMoN & 7.64 & 58.82 & 26.92 & 49.53 \\
243 & DMoN & 7.93 & 57.62 & 21.77 & 44.56 \\
16 & DMoN & 7.96 & 57.63 & 21.74 & 44.37 \\
716 & DMoN & 8.05 & 57.34 & 21.70 & 44.97 \\
383 & DMoN & 9.79 & 56.12 & 22.79 & 37.01 \\
277 & DMoN & 7.80 & 57.63 & 21.69 & 44.89 \\
274 & DMoN & 7.90 & 57.45 & 21.60 & 44.80 \\
188 & DMoN & 10.09 & 55.60 & 21.39 & 37.09 \\
796 & DMoN & 7.96 & 57.52 & 21.76 & 44.85 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.61 $\pm$ 1.19 & 57.13 $\pm$ 1.04 & 22.38 $\pm$ 1.65 & 43.23 $\pm$ 3.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (D) & 10.82 & 55.67 & 22.35 & 40.01 \\
550 & DMoN--DPR (D) & 7.65 & 58.81 & 26.89 & 49.57 \\
243 & DMoN--DPR (D) & 7.95 & 57.60 & 21.79 & 44.56 \\
16 & DMoN--DPR (D) & 7.99 & 57.59 & 21.73 & 44.35 \\
716 & DMoN--DPR (D) & 8.05 & 57.36 & 21.71 & 44.95 \\
383 & DMoN--DPR (D) & 9.78 & 56.13 & 22.83 & 37.08 \\
277 & DMoN--DPR (D) & 7.81 & 57.62 & 21.67 & 44.88 \\
274 & DMoN--DPR (D) & 7.82 & 57.53 & 21.67 & 44.91 \\
188 & DMoN--DPR (D) & 10.14 & 55.54 & 21.34 & 37.09 \\
796 & DMoN--DPR (D) & 7.97 & 57.51 & 21.82 & 44.96 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.60 $\pm$ 1.17 & 57.14 $\pm$ 1.03 & 22.38 $\pm$ 1.64 & 43.24 $\pm$ 3.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (V) & 10.94 & 55.54 & 22.54 & 40.25 \\
550 & DMoN--DPR (V) & 7.64 & 58.82 & 26.91 & 49.52 \\
243 & DMoN--DPR (V) & 7.94 & 57.61 & 21.76 & 44.54 \\
16 & DMoN--DPR (V) & 7.96 & 57.63 & 21.73 & 44.37 \\
716 & DMoN--DPR (V) & 8.05 & 57.34 & 21.70 & 44.97 \\
383 & DMoN--DPR (V) & 9.78 & 56.13 & 22.85 & 37.03 \\
277 & DMoN--DPR (V) & 7.80 & 57.63 & 21.69 & 44.89 \\
274 & DMoN--DPR (V) & 7.91 & 57.45 & 21.60 & 44.79 \\
188 & DMoN--DPR (V) & 10.09 & 55.60 & 21.38 & 37.07 \\
796 & DMoN--DPR (V) & 7.98 & 57.50 & 21.76 & 44.86 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.61 $\pm$ 1.19 & 57.12 $\pm$ 1.04 & 22.39 $\pm$ 1.65 & 43.23 $\pm$ 3.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (E) & 10.96 & 55.52 & 22.51 & 40.19 \\
550 & DMoN--DPR (E) & 7.65 & 58.81 & 26.90 & 49.50 \\
243 & DMoN--DPR (E) & 7.94 & 57.61 & 21.76 & 44.55 \\
16 & DMoN--DPR (E) & 7.97 & 57.62 & 21.74 & 44.37 \\
716 & DMoN--DPR (E) & 8.05 & 57.33 & 21.63 & 44.91 \\
383 & DMoN--DPR (E) & 9.82 & 56.08 & 22.79 & 36.95 \\
277 & DMoN--DPR (E) & 7.80 & 57.63 & 21.69 & 44.89 \\
274 & DMoN--DPR (E) & 7.91 & 57.45 & 21.60 & 44.80 \\
188 & DMoN--DPR (E) & 10.08 & 55.56 & 21.26 & 37.16 \\
796 & DMoN--DPR (E) & 7.98 & 57.51 & 21.75 & 44.85 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.62 $\pm$ 1.19 & 57.11 $\pm$ 1.05 & 22.36 $\pm$ 1.66 & 43.22 $\pm$ 3.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DV) & 10.84 & 55.65 & 22.38 & 40.02 \\
550 & DMoN--DPR (DV) & 7.65 & 58.81 & 26.87 & 49.55 \\
243 & DMoN--DPR (DV) & 7.95 & 57.60 & 21.79 & 44.56 \\
16 & DMoN--DPR (DV) & 7.99 & 57.59 & 21.74 & 44.37 \\
716 & DMoN--DPR (DV) & 8.06 & 57.35 & 21.72 & 44.96 \\
383 & DMoN--DPR (DV) & 9.76 & 56.15 & 22.84 & 37.08 \\
277 & DMoN--DPR (DV) & 7.81 & 57.62 & 21.67 & 44.88 \\
274 & DMoN--DPR (DV) & 7.82 & 57.53 & 21.67 & 44.91 \\
188 & DMoN--DPR (DV) & 10.12 & 55.55 & 21.30 & 37.10 \\
796 & DMoN--DPR (DV) & 7.97 & 57.50 & 21.79 & 44.92 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.60 $\pm$ 1.17 & 57.13 $\pm$ 1.03 & 22.38 $\pm$ 1.64 & 43.23 $\pm$ 3.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DE) & 10.83 & 55.65 & 22.42 & 40.03 \\
550 & DMoN--DPR (DE) & 7.65 & 58.80 & 26.87 & 49.55 \\
243 & DMoN--DPR (DE) & 7.95 & 57.60 & 21.79 & 44.57 \\
16 & DMoN--DPR (DE) & 8.02 & 57.57 & 21.69 & 44.34 \\
716 & DMoN--DPR (DE) & 8.03 & 57.37 & 21.77 & 45.03 \\
383 & DMoN--DPR (DE) & 9.81 & 56.10 & 22.81 & 37.07 \\
277 & DMoN--DPR (DE) & 7.81 & 57.62 & 21.67 & 44.87 \\
274 & DMoN--DPR (DE) & 7.82 & 57.52 & 21.68 & 44.92 \\
188 & DMoN--DPR (DE) & 10.10 & 55.50 & 21.32 & 37.24 \\
796 & DMoN--DPR (DE) & 7.98 & 57.50 & 21.79 & 44.92 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.60 $\pm$ 1.17 & 57.12 $\pm$ 1.04 & 22.38 $\pm$ 1.63 & 43.25 $\pm$ 3.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (VE) & 10.85 & 55.64 & 22.48 & 40.10 \\
550 & DMoN--DPR (VE) & 7.65 & 58.82 & 26.90 & 49.50 \\
243 & DMoN--DPR (VE) & 7.94 & 57.61 & 21.76 & 44.54 \\
16 & DMoN--DPR (VE) & 7.97 & 57.62 & 21.74 & 44.37 \\
716 & DMoN--DPR (VE) & 8.06 & 57.33 & 21.63 & 44.91 \\
383 & DMoN--DPR (VE) & 9.80 & 56.09 & 22.79 & 36.98 \\
277 & DMoN--DPR (VE) & 7.80 & 57.63 & 21.68 & 44.88 \\
274 & DMoN--DPR (VE) & 7.92 & 57.44 & 21.60 & 44.79 \\
188 & DMoN--DPR (VE) & 10.01 & 55.65 & 21.43 & 37.15 \\
796 & DMoN--DPR (VE) & 7.97 & 57.50 & 21.73 & 44.84 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.60 $\pm$ 1.16 & 57.13 $\pm$ 1.02 & 22.37 $\pm$ 1.65 & 43.21 $\pm$ 3.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DVE) & 10.85 & 55.63 & 22.40 & 40.04 \\
550 & DMoN--DPR (DVE) & 7.66 & 58.80 & 26.86 & 49.54 \\
243 & DMoN--DPR (DVE) & 7.94 & 57.61 & 21.79 & 44.57 \\
16 & DMoN--DPR (DVE) & 8.02 & 57.57 & 21.69 & 44.34 \\
716 & DMoN--DPR (DVE) & 8.07 & 57.34 & 21.68 & 44.93 \\
383 & DMoN--DPR (DVE) & 9.81 & 56.09 & 22.81 & 37.08 \\
277 & DMoN--DPR (DVE) & 7.81 & 57.62 & 21.67 & 44.87 \\
274 & DMoN--DPR (DVE) & 7.83 & 57.51 & 21.69 & 44.93 \\
188 & DMoN--DPR (DVE) & 10.15 & 55.47 & 21.31 & 37.20 \\
796 & DMoN--DPR (DVE) & 7.97 & 57.50 & 21.75 & 44.87 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 8.61 $\pm$ 1.18 & 57.11 $\pm$ 1.05 & 22.37 $\pm$ 1.64 & 43.24 $\pm$ 3.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DiffPool & 16.20 & 61.90 & 53.06 & 53.73 \\
550 & DiffPool & 19.88 & 62.52 & 54.40 & 46.18 \\
243 & DiffPool & 20.41 & 59.39 & 49.01 & 49.43 \\
16 & DiffPool & 16.41 & 62.75 & 53.63 & 56.78 \\
716 & DiffPool & 16.64 & 61.46 & 54.03 & 57.47 \\
383 & DiffPool & 19.21 & 62.93 & 54.93 & 56.09 \\
277 & DiffPool & 20.95 & 63.84 & 56.25 & 47.35 \\
274 & DiffPool & 16.04 & 62.92 & 53.34 & 52.78 \\
188 & DiffPool & 20.58 & 61.21 & 56.02 & 56.85 \\
796 & DiffPool & 15.61 & 63.44 & 54.53 & 58.08 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 18.19 $\pm$ 2.18 & 62.24 $\pm$ 1.30 & 53.92 $\pm$ 2.02 & 53.47 $\pm$ 4.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & MinCut & 22.08 & 70.93 & 63.96 & 46.60 \\
550 & MinCut & 21.02 & 71.89 & 64.48 & 47.58 \\
243 & MinCut & 21.43 & 71.52 & 63.83 & 49.56 \\
16 & MinCut & 21.38 & 71.57 & 63.92 & 49.60 \\
716 & MinCut & 21.53 & 71.33 & 61.94 & 47.48 \\
383 & MinCut & 21.26 & 71.68 & 65.02 & 50.28 \\
277 & MinCut & 21.09 & 71.80 & 65.17 & 49.75 \\
274 & MinCut & 21.33 & 71.64 & 65.19 & 49.55 \\
188 & MinCut & 21.39 & 71.49 & 64.73 & 50.51 \\
796 & MinCut & 21.05 & 71.92 & 65.03 & 49.13 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 21.36 $\pm$ 0.31 & 71.58 $\pm$ 0.29 & 64.33 $\pm$ 0.99 & 49.00 $\pm$ 1.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN & 18.28 & 72.47 & 68.53 & 58.97 \\
550 & DMoN & 18.01 & 72.56 & 67.90 & 57.26 \\
243 & DMoN & 18.50 & 72.80 & 70.05 & 59.31 \\
16 & DMoN & 18.04 & 72.93 & 70.70 & 62.98 \\
716 & DMoN & 18.23 & 72.24 & 68.54 & 62.21 \\
383 & DMoN & 17.72 & 73.06 & 70.11 & 60.39 \\
277 & DMoN & 20.05 & 72.04 & 66.73 & 54.74 \\
274 & DMoN & 18.13 & 73.24 & 71.11 & 62.35 \\
188 & DMoN & 18.49 & 73.22 & 71.11 & 60.66 \\
796 & DMoN & 20.81 & 71.42 & 67.82 & 53.72 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 18.63 $\pm$ 0.99 & 72.60 $\pm$ 0.58 & 69.26 $\pm$ 1.55 & 59.26 $\pm$ 3.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (D) & 19.52 & 71.62 & 70.00 & 60.13 \\
550 & DMoN--DPR (D) & 18.63 & 72.19 & 70.76 & 61.55 \\
243 & DMoN--DPR (D) & 19.37 & 71.83 & 69.94 & 60.27 \\
16 & DMoN--DPR (D) & 19.14 & 72.53 & 72.67 & 64.33 \\
716 & DMoN--DPR (D) & 18.83 & 72.46 & 70.96 & 62.26 \\
383 & DMoN--DPR (D) & 19.05 & 72.16 & 71.26 & 62.23 \\
277 & DMoN--DPR (D) & 18.70 & 72.93 & 72.60 & 63.38 \\
274 & DMoN--DPR (D) & 18.46 & 72.51 & 71.16 & 61.65 \\
188 & DMoN--DPR (D) & 19.29 & 71.97 & 71.58 & 61.29 \\
796 & DMoN--DPR (D) & 17.94 & 72.77 & 70.78 & 61.08 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 18.89 $\pm$ 0.48 & 72.30 $\pm$ 0.42 & 71.17 $\pm$ 0.93 & 61.82 $\pm$ 1.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (V) & 18.09 & 72.79 & 69.54 & 60.69 \\
550 & DMoN--DPR (V) & 19.20 & 72.05 & 69.23 & 60.66 \\
243 & DMoN--DPR (V) & 17.60 & 73.27 & 71.19 & 62.29 \\
16 & DMoN--DPR (V) & 18.45 & 72.43 & 68.76 & 60.54 \\
716 & DMoN--DPR (V) & 18.58 & 72.35 & 68.53 & 59.02 \\
383 & DMoN--DPR (V) & 19.05 & 72.25 & 69.61 & 59.12 \\
277 & DMoN--DPR (V) & 19.33 & 72.27 & 69.12 & 57.74 \\
274 & DMoN--DPR (V) & 18.62 & 72.97 & 70.38 & 62.66 \\
188 & DMoN--DPR (V) & 18.55 & 73.04 & 71.22 & 60.91 \\
796 & DMoN--DPR (V) & 20.01 & 71.56 & 67.98 & 55.77 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 18.75 $\pm$ 0.68 & 72.50 $\pm$ 0.52 & 69.56 $\pm$ 1.08 & 59.94 $\pm$ 2.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (E) & 20.73 & 69.18 & 70.29 & 57.08 \\
550 & DMoN--DPR (E) & 19.82 & 71.30 & 70.48 & 57.63 \\
243 & DMoN--DPR (E) & 19.35 & 71.39 & 72.46 & 64.00 \\
16 & DMoN--DPR (E) & 18.71 & 71.88 & 73.81 & 66.15 \\
716 & DMoN--DPR (E) & 18.77 & 72.20 & 74.36 & 66.49 \\
383 & DMoN--DPR (E) & 19.01 & 71.17 & 70.30 & 60.87 \\
277 & DMoN--DPR (E) & 21.91 & 69.36 & 70.12 & 59.57 \\
274 & DMoN--DPR (E) & 19.90 & 71.03 & 72.03 & 60.58 \\
188 & DMoN--DPR (E) & 19.49 & 71.84 & 73.02 & 62.90 \\
796 & DMoN--DPR (E) & 20.85 & 69.82 & 68.94 & 58.00 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 19.85 $\pm$ 1.03 & 70.92 $\pm$ 1.08 & 71.58 $\pm$ 1.81 & 61.33 $\pm$ 3.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DV) & 19.55 & 71.66 & 69.75 & 60.56 \\
550 & DMoN--DPR (DV) & 18.24 & 72.37 & 71.14 & 61.70 \\
243 & DMoN--DPR (DV) & 18.94 & 71.86 & 70.04 & 60.62 \\
16 & DMoN--DPR (DV) & 19.75 & 71.81 & 72.52 & 63.87 \\
716 & DMoN--DPR (DV) & 20.11 & 71.14 & 68.74 & 58.85 \\
383 & DMoN--DPR (DV) & 19.52 & 71.72 & 69.75 & 60.47 \\
277 & DMoN--DPR (DV) & 18.63 & 72.57 & 72.00 & 62.98 \\
274 & DMoN--DPR (DV) & 18.68 & 72.21 & 71.43 & 62.77 \\
188 & DMoN--DPR (DV) & 19.89 & 71.46 & 69.60 & 58.73 \\
796 & DMoN--DPR (DV) & 18.13 & 72.81 & 72.20 & 62.90 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 19.14 $\pm$ 0.71 & 71.96 $\pm$ 0.52 & 70.72 $\pm$ 1.30 & 61.35 $\pm$ 1.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DE) & 19.75 & 70.62 & 71.29 & 63.49 \\
550 & DMoN--DPR (DE) & 20.49 & 70.46 & 71.58 & 63.84 \\
243 & DMoN--DPR (DE) & 20.83 & 69.25 & 69.19 & 60.23 \\
16 & DMoN--DPR (DE) & 19.57 & 70.68 & 70.86 & 62.53 \\
716 & DMoN--DPR (DE) & 19.12 & 71.23 & 71.83 & 62.71 \\
383 & DMoN--DPR (DE) & 19.22 & 71.16 & 72.81 & 64.86 \\
277 & DMoN--DPR (DE) & 19.78 & 71.78 & 73.49 & 65.51 \\
274 & DMoN--DPR (DE) & 19.52 & 70.15 & 70.28 & 61.17 \\
188 & DMoN--DPR (DE) & 20.82 & 69.37 & 67.33 & 57.40 \\
796 & DMoN--DPR (DE) & 19.00 & 70.96 & 70.94 & 61.83 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 19.81 $\pm$ 0.68 & 70.57 $\pm$ 0.80 & 70.96 $\pm$ 1.76 & 62.36 $\pm$ 2.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (VE) & 20.74 & 69.08 & 70.35 & 57.99 \\
550 & DMoN--DPR (VE) & 19.85 & 71.25 & 70.50 & 57.59 \\
243 & DMoN--DPR (VE) & 19.43 & 71.30 & 72.55 & 64.08 \\
16 & DMoN--DPR (VE) & 18.74 & 71.85 & 73.81 & 66.17 \\
716 & DMoN--DPR (VE) & 19.22 & 71.37 & 73.19 & 65.61 \\
383 & DMoN--DPR (VE) & 18.65 & 71.43 & 70.49 & 60.75 \\
277 & DMoN--DPR (VE) & 21.92 & 69.32 & 70.10 & 59.50 \\
274 & DMoN--DPR (VE) & 19.93 & 70.96 & 71.96 & 60.58 \\
188 & DMoN--DPR (VE) & 19.44 & 71.87 & 73.01 & 63.01 \\
796 & DMoN--DPR (VE) & 20.99 & 69.70 & 68.72 & 57.97 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 19.89 $\pm$ 1.04 & 70.81 $\pm$ 1.04 & 71.47 $\pm$ 1.66 & 61.33 $\pm$ 3.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DVE) & 20.34 & 70.31 & 70.86 & 63.39 \\
550 & DMoN--DPR (DVE) & 20.09 & 70.77 & 71.87 & 64.16 \\
243 & DMoN--DPR (DVE) & 19.56 & 70.27 & 70.03 & 60.73 \\
16 & DMoN--DPR (DVE) & 20.21 & 70.65 & 72.33 & 63.54 \\
716 & DMoN--DPR (DVE) & 19.26 & 71.08 & 71.81 & 62.97 \\
383 & DMoN--DPR (DVE) & 19.17 & 71.20 & 72.88 & 64.81 \\
277 & DMoN--DPR (DVE) & 18.96 & 72.10 & 73.54 & 65.43 \\
274 & DMoN--DPR (DVE) & 19.65 & 70.36 & 70.79 & 61.93 \\
188 & DMoN--DPR (DVE) & 20.98 & 69.20 & 67.10 & 57.05 \\
796 & DMoN--DPR (DVE) & 18.70 & 71.14 & 71.62 & 62.70 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 19.69 $\pm$ 0.71 & 70.71 $\pm$ 0.76 & 71.28 $\pm$ 1.79 & 62.67 $\pm$ 2.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DiffPool & 13.06 & 56.73 & 57.94 & 53.93 \\
550 & DiffPool & 15.25 & 59.42 & 59.33 & 53.71 \\
243 & DiffPool & 13.06 & 57.18 & 56.61 & 52.20 \\
16 & DiffPool & 13.26 & 56.55 & 57.69 & 53.75 \\
716 & DiffPool & 14.42 & 58.97 & 61.09 & 53.65 \\
383 & DiffPool & 14.03 & 57.15 & 58.03 & 54.06 \\
277 & DiffPool & 13.37 & 56.48 & 47.24 & 46.20 \\
274 & DiffPool & 13.26 & 55.70 & 58.06 & 56.79 \\
188 & DiffPool & 12.23 & 57.04 & 58.30 & 54.31 \\
796 & DiffPool & 17.18 & 59.19 & 47.89 & 38.47 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.91 $\pm$ 1.42 & 57.44 $\pm$ 1.29 & 56.22 $\pm$ 4.71 & 51.71 $\pm$ 5.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & MinCut & 14.08 & 61.78 & 48.91 & 45.03 \\
550 & MinCut & 14.35 & 61.54 & 56.89 & 51.00 \\
243 & MinCut & 13.74 & 61.79 & 51.41 & 47.76 \\
16 & MinCut & 13.38 & 62.16 & 57.19 & 51.39 \\
716 & MinCut & 13.18 & 62.55 & 57.10 & 51.27 \\
383 & MinCut & 13.95 & 62.12 & 48.62 & 42.59 \\
277 & MinCut & 14.17 & 61.39 & 48.28 & 46.92 \\
274 & MinCut & 14.20 & 61.31 & 45.80 & 46.44 \\
188 & MinCut & 13.33 & 62.51 & 52.14 & 47.82 \\
796 & MinCut & 14.95 & 60.38 & 47.53 & 47.70 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.93 $\pm$ 0.54 & 61.75 $\pm$ 0.65 & 51.39 $\pm$ 4.30 & 47.79 $\pm$ 2.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN & 12.64 & 59.92 & 44.49 & 46.04 \\
550 & DMoN & 13.87 & 64.01 & 54.36 & 47.54 \\
243 & DMoN & 13.89 & 63.77 & 56.67 & 49.51 \\
16 & DMoN & 13.82 & 63.77 & 56.89 & 49.55 \\
716 & DMoN & 13.93 & 63.72 & 55.42 & 49.02 \\
383 & DMoN & 13.65 & 63.63 & 52.66 & 46.65 \\
277 & DMoN & 13.48 & 63.85 & 50.84 & 44.74 \\
274 & DMoN & 13.84 & 64.02 & 53.53 & 46.36 \\
188 & DMoN & 13.89 & 63.73 & 55.87 & 49.33 \\
796 & DMoN & 14.02 & 64.12 & 54.29 & 46.36 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.70 $\pm$ 0.40 & 63.45 $\pm$ 1.25 & 53.50 $\pm$ 3.67 & 47.51 $\pm$ 1.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (D) & 14.00 & 62.17 & 51.59 & 47.84 \\
550 & DMoN--DPR (D) & 19.30 & 56.61 & 50.82 & 46.32 \\
243 & DMoN--DPR (D) & 18.21 & 57.77 & 58.61 & 50.55 \\
16 & DMoN--DPR (D) & 16.19 & 54.39 & 53.19 & 55.67 \\
716 & DMoN--DPR (D) & 16.93 & 55.94 & 48.09 & 49.54 \\
383 & DMoN--DPR (D) & 19.58 & 55.58 & 52.71 & 46.44 \\
277 & DMoN--DPR (D) & 14.97 & 55.73 & 51.49 & 53.53 \\
274 & DMoN--DPR (D) & 15.55 & 56.74 & 59.80 & 55.95 \\
188 & DMoN--DPR (D) & 14.85 & 55.96 & 55.95 & 54.65 \\
796 & DMoN--DPR (D) & 14.78 & 58.04 & 52.68 & 49.37 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 16.44 $\pm$ 1.99 & 56.89 $\pm$ 2.14 & 53.49 $\pm$ 3.61 & 50.99 $\pm$ 3.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (V) & 12.28 & 58.05 & 45.73 & 45.50 \\
550 & DMoN--DPR (V) & 11.94 & 57.38 & 54.27 & 54.78 \\
243 & DMoN--DPR (V) & 13.49 & 60.85 & 59.11 & 53.04 \\
16 & DMoN--DPR (V) & 13.55 & 58.65 & 58.50 & 56.62 \\
716 & DMoN--DPR (V) & 11.83 & 58.84 & 56.84 & 53.74 \\
383 & DMoN--DPR (V) & 14.44 & 57.84 & 54.21 & 55.65 \\
277 & DMoN--DPR (V) & 12.03 & 58.71 & 57.09 & 53.73 \\
274 & DMoN--DPR (V) & 14.15 & 57.02 & 53.90 & 55.44 \\
188 & DMoN--DPR (V) & 13.11 & 57.40 & 54.62 & 53.97 \\
796 & DMoN--DPR (V) & 15.02 & 61.14 & 45.01 & 45.34 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.18 $\pm$ 1.14 & 58.59 $\pm$ 1.41 & 53.93 $\pm$ 4.87 & 52.78 $\pm$ 4.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (E) & 13.59 & 59.64 & 48.13 & 45.60 \\
550 & DMoN--DPR (E) & 11.94 & 57.60 & 54.02 & 54.19 \\
243 & DMoN--DPR (E) & 13.72 & 61.90 & 58.72 & 51.62 \\
16 & DMoN--DPR (E) & 13.53 & 58.94 & 57.15 & 55.16 \\
716 & DMoN--DPR (E) & 14.17 & 57.80 & 47.71 & 51.12 \\
383 & DMoN--DPR (E) & 14.24 & 58.41 & 53.68 & 54.15 \\
277 & DMoN--DPR (E) & 11.57 & 58.08 & 53.16 & 52.07 \\
274 & DMoN--DPR (E) & 13.26 & 57.99 & 53.77 & 51.77 \\
188 & DMoN--DPR (E) & 14.08 & 60.75 & 55.54 & 50.03 \\
796 & DMoN--DPR (E) & 14.81 & 62.19 & 46.39 & 45.17 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.49 $\pm$ 1.02 & 59.33 $\pm$ 1.72 & 52.83 $\pm$ 4.13 & 51.09 $\pm$ 3.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DV) & 15.37 & 55.95 & 48.78 & 53.49 \\
550 & DMoN--DPR (DV) & 14.84 & 55.32 & 52.13 & 57.57 \\
243 & DMoN--DPR (DV) & 13.82 & 56.19 & 56.71 & 57.69 \\
16 & DMoN--DPR (DV) & 11.67 & 56.14 & 54.87 & 57.53 \\
716 & DMoN--DPR (DV) & 10.97 & 57.41 & 62.02 & 61.81 \\
383 & DMoN--DPR (DV) & 13.45 & 56.41 & 54.45 & 57.87 \\
277 & DMoN--DPR (DV) & 14.25 & 56.26 & 52.86 & 57.93 \\
274 & DMoN--DPR (DV) & 11.79 & 56.58 & 57.37 & 59.70 \\
188 & DMoN--DPR (DV) & 14.17 & 56.86 & 60.24 & 58.29 \\
796 & DMoN--DPR (DV) & 13.98 & 57.70 & 58.95 & 58.04 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.43 $\pm$ 1.46 & 56.48 $\pm$ 0.70 & 55.84 $\pm$ 4.02 & 57.99 $\pm$ 2.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DE) & 13.94 & 61.00 & 47.60 & 46.37 \\
550 & DMoN--DPR (DE) & 14.11 & 56.74 & 54.67 & 55.98 \\
243 & DMoN--DPR (DE) & 13.89 & 57.00 & 60.05 & 58.60 \\
16 & DMoN--DPR (DE) & 13.90 & 54.44 & 53.68 & 57.90 \\
716 & DMoN--DPR (DE) & 11.35 & 57.47 & 63.18 & 61.39 \\
383 & DMoN--DPR (DE) & 15.41 & 54.93 & 51.58 & 53.92 \\
277 & DMoN--DPR (DE) & 15.84 & 54.43 & 51.48 & 57.57 \\
274 & DMoN--DPR (DE) & 14.14 & 57.42 & 53.66 & 56.28 \\
188 & DMoN--DPR (DE) & 15.33 & 56.20 & 56.80 & 55.88 \\
796 & DMoN--DPR (DE) & 13.83 & 59.24 & 47.47 & 46.26 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 14.17 $\pm$ 1.24 & 56.89 $\pm$ 2.09 & 54.02 $\pm$ 5.00 & 55.02 $\pm$ 4.99 \\
\bottomrule
\multicolumn{2}{c}{\textbf{Mean}} & 14.22 & 56.10 & 54.71 & 56.94 \\
\multicolumn{2}{c}{\textbf{Variance}} & 0.01 & 0.01 & 0.16 & 0.10 \\ \hline
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (VE) & 8.51 & 36.26 & 14.21 & 44.28 \\
550 & DMoN--DPR (VE) & 13.11 & 57.01 & 52.67 & 57.06 \\
243 & DMoN--DPR (VE) & 14.40 & 59.91 & 56.09 & 52.22 \\
16 & DMoN--DPR (VE) & 13.97 & 58.17 & 62.31 & 59.21 \\
716 & DMoN--DPR (VE) & 13.66 & 58.24 & 53.74 & 53.47 \\
383 & DMoN--DPR (VE) & 14.12 & 57.60 & 56.52 & 57.86 \\
277 & DMoN--DPR (VE) & 16.66 & 60.87 & 48.23 & 44.09 \\
274 & DMoN--DPR (VE) & 12.18 & 56.56 & 51.47 & 56.39 \\
188 & DMoN--DPR (VE) & 11.16 & 56.05 & 56.50 & 60.71 \\
796 & DMoN--DPR (VE) & 13.32 & 58.12 & 47.75 & 50.50 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 13.11 $\pm$ 2.17 & 55.88 $\pm$ 7.04 & 49.95 $\pm$ 13.27 & 53.58 $\pm$ 5.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\textbf{Seed} & \textbf{Method} & \textbf{Conductance} & \textbf{Modularity} & \textbf{NMI} & \textbf{F1} \\ \midrule
993 & DMoN--DPR (DVE) & 14.25 & 57.43 & 42.12 & 46.26 \\
550 & DMoN--DPR (DVE) & 14.53 & 55.66 & 53.54 & 57.87 \\
243 & DMoN--DPR (DVE) & 12.50 & 55.96 & 54.67 & 59.77 \\
16 & DMoN--DPR (DVE) & 13.27 & 54.52 & 51.00 & 57.72 \\
716 & DMoN--DPR (DVE) & 12.95 & 54.76 & 54.90 & 58.06 \\
383 & DMoN--DPR (DVE) & 12.76 & 55.00 & 56.93 & 60.32 \\
277 & DMoN--DPR (DVE) & 14.47 & 54.87 & 52.66 & 59.00 \\
274 & DMoN--DPR (DVE) & 12.47 & 55.39 & 58.52 & 61.38 \\
188 & DMoN--DPR (DVE) & 11.29 & 57.23 & 62.59 & 62.06 \\
796 & DMoN--DPR (DVE) & 9.90 & 53.89 & 48.04 & 57.18 \\
\midrule
\multicolumn{2}{c}{\textbf{Mean $\pm$ Std}} & 12.84 $\pm$ 1.45 & 55.47 $\pm$ 1.14 & 53.50 $\pm$ 5.67 & 57.96 $\pm$ 4.42 \\
\bottomrule
\end{tabular}
